Lattice Boltzmann Method for Heterogeneous Multi-class Traffic Flow

The traffic modelling often keeps the mesoscopic scale in the theoretical sphere because the integro-differential nature of its equations. In the present work we suggest to use the lattice Boltzmann method to overcome these difficulties. In particular, the method has a strong theoretical foundation. An improved version of the lattice Boltzmann method for multi-class and heterogeneities, has been introduced here. Its ability to reproduce the fundamental diagram is proved here, for both single-class and multi-class flows. This allows easily simulating complex and realistic cases of mixture of multi-class traffic flow. These simulations are able to capture jamming in various traffic situations such as road merging, reduction of number of lanes or change of speed limits.

==> D1Q6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'D1Q6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.37771236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16228167)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{D1Q6.pdf}}%
    \put(0.95508278,0.1114631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09289449\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{D1Q6.pdf}}%
    \put(0.05200348,0.16536532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08805442\unitlength}\raggedright $e_0$\end{minipage}}}%
    \put(0.21691836,0.0504281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08805442\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0.34241636,0.12079813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08805442\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0.47398344,0.05161252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08805442\unitlength}\raggedright $e_3$\end{minipage}}}%
    \put(0.5971126,0.1247924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08805442\unitlength}\raggedright $e_4$\end{minipage}}}%
    \put(0.73237169,0.05294394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08805442\unitlength}\raggedright $e_5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> ring_road_cars.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ring_road_cars.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.63736018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69249216)%
    \put(-0.17284495,1.21888211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52695611\unitlength}\raggedright \end{minipage}}}%
    \put(0.53394915,0.70002347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19998957\unitlength}\raggedright $x_0$\end{minipage}}}%
    \put(-0.00517028,0.71010329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77138781\unitlength}\raggedright $x_{max}\!=\!1000$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ring_road_cars.pdf}}%
    \put(0.23824909,0.41391855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77138781\unitlength}\raggedright $n_{l}\!=\!3$\\ \end{minipage}}}%
    \put(0.62621141,0.17991685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77138781\unitlength}\raggedright $v_{m}\!=\!5$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> ring_road_trucks.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ring_road_trucks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{178.32361183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66451302)%
    \put(-0.13046704,1.13869527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47469226\unitlength}\raggedright \end{minipage}}}%
    \put(0.50622676,0.67129737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18015447\unitlength}\raggedright $x_0$\end{minipage}}}%
    \put(-0.00465749,0.69720082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69488106\unitlength}\raggedright $x_{max}\!=\!1000$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ring_road_trucks.pdf}}%
    \put(0.23985442,0.41356853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69488106\unitlength}\raggedright $n_{l}\!=\!2$\\ \end{minipage}}}%
    \put(0.60616176,0.21959862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69488106\unitlength}\raggedright $v_{m,1}\!=\!5$\\ \end{minipage}}}%
    \put(0.60972531,0.16207258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69488106\unitlength}\raggedright $v_{m,2}\!=\!4$\\ \end{minipage}}}%
    \put(0.36436132,0.11693516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18873307\unitlength}\raggedright $x_p$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> road_inject.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'road_inject.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.99854709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15740298)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{road_inject.pdf}}%
    \put(0.01533765,0.19088096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18204108\unitlength}\raggedright \end{minipage}}}%
    \put(0.03146674,0.15300422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20397381\unitlength}\raggedright $\rho_{in}$\end{minipage}}}%
    \put(-0.00178611,0.06647612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06908795\unitlength}\raggedright $x_0$\end{minipage}}}%
    \put(0.05009274,0.0665402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18423441\unitlength}\raggedright $x_{in}\!=\!1$\end{minipage}}}%
    \put(0.445182,0.15523933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20397381\unitlength}\raggedright $\rho_{add}$\end{minipage}}}%
    \put(0.41150677,0.06215367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2664819\unitlength}\raggedright $x_{add}\!=\!{2000}$\end{minipage}}}%
    \put(0.7764915,0.06673245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2664819\unitlength}\raggedright $x_{max}\!=\!{5000}$\end{minipage}}}%
    \put(0.21667497,0.06576851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $v_{m}\!=\!5$\end{minipage}}}%
    \put(0.20229058,0.14653488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $n_{l}\!=\!2$\end{minipage}}}%
    \put(0.64654941,0.145246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $n_{l}\!=\!2$\end{minipage}}}%
    \put(0.63680058,0.06260677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $v_{m}\!=\!5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> road_lane.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'road_lane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.99854709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15740298)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{road_lane.pdf}}%
    \put(0.01533765,0.19088096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18204108\unitlength}\raggedright \end{minipage}}}%
    \put(0.03146674,0.15300422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20397381\unitlength}\raggedright $\rho_{in}$\end{minipage}}}%
    \put(-0.00178611,0.06647612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06908795\unitlength}\raggedright $x_0$\end{minipage}}}%
    \put(0.05009274,0.0665402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18423441\unitlength}\raggedright $x_{in}\!=\!1$\end{minipage}}}%
    \put(0.41150677,0.06215367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2664819\unitlength}\raggedright $x_{add}\!=\!{2000}$\end{minipage}}}%
    \put(0.7764915,0.06673245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2664819\unitlength}\raggedright $x_{max}\!=\!{5000}$\end{minipage}}}%
    \put(0.21667497,0.06576851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $v_{m}\!=\!5$\end{minipage}}}%
    \put(0.20229058,0.14653488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $n_{l}\!=\!3$\end{minipage}}}%
    \put(0.55945216,0.15169764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $n_{l}\!=\!2$\end{minipage}}}%
    \put(0.63680058,0.06260677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $v_{m}\!=\!5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> road_schema.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'road_schema.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.51536649bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18507518)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{road_schema.pdf}}%
    \put(0.9014162,0.09897479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10856146\unitlength}\raggedright $n_l=2$\end{minipage}}}%
    \put(-0.00200571,0.07565169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10856146\unitlength}\raggedright $n_l=3$\end{minipage}}}%
    \put(0.08348196,0.10636922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.04790667,0.1736273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14867246\unitlength}\raggedright $v_m= \, 5$\end{minipage}}}%
    \put(0.28213083,0.1736273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14867246\unitlength}\raggedright $v_m= \, 4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> road_speed.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'road_speed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.99854709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15740298)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{road_speed.pdf}}%
    \put(0.01533765,0.19088096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18204108\unitlength}\raggedright \end{minipage}}}%
    \put(0.03146674,0.15300422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20397381\unitlength}\raggedright $\rho_{in}$\end{minipage}}}%
    \put(-0.00178611,0.06647612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06908795\unitlength}\raggedright $x_0$\end{minipage}}}%
    \put(0.05009274,0.0665402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18423441\unitlength}\raggedright $x_{in}\!=\!1$\end{minipage}}}%
    \put(0.41150677,0.06215367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2664819\unitlength}\raggedright $x_{add}\!=\!{2000}$\end{minipage}}}%
    \put(0.7764915,0.06673245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2664819\unitlength}\raggedright $x_{max}\!=\!{5000}$\end{minipage}}}%
    \put(0.21667497,0.06576851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $v_{m}\!=\!5$\end{minipage}}}%
    \put(0.20229058,0.14653488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $n_{l}\!=\!2$\end{minipage}}}%
    \put(0.55945216,0.15169764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $n_{l}\!=\!2$\end{minipage}}}%
    \put(0.63680058,0.06260677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26648191\unitlength}\raggedright $v_{m}\!=\!4$\end{minipage}}}%
  \end{picture}%
\endgroup%

